Rigorous numerics for a singular perturbation problem

Fast-slow systems are notoriously difficult to analyze with rigorous numerics, since the qualitative properties of the solution space change fundamentally when the so-called small parameter $\epsilon$ is varied from 0 to small non-zero values. In this dissertation I develop a computer-assisted rigorous method which can be used in combination with topological tools for proving the existence of period and connecting orbits in the near-zero parameter regime. As an application, I prove the existence of periodic and homoclinic orbits in the FitzHugh-Nagumo system, for $\epsilon \in (0,\epsilon_0]$ with an explicit $\epsilon_0$. This dissertation was prepared under supervision of prof. Piotr Zgliczy\'nski and submitted in partial fulfillment of the requirements for the degree of Doctor of Philosophy, awarded at the Jagiellonian University, Department of Mathematics and Computer Science in June 2016. Some of the results of this dissertation have been previously published in A. Czechowski and P. Zgliczy\'nski. Existence of periodic solutions of the FitzHugh-Nagumo equations for an explicit range of the small parameter. arXiv:1502.02451, SIAM J. Appl. Dyn. Syst., 15(3), 1615-1655 and text overlap may occur. The dissertation also contains some (yet) unpublished results, in particular concerning the existence of homoclinic orbits for explicit ranges of $\epsilon$.

==> fig/blockPic.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=3mm,y=3mm]
 
  \clip(-19,-8.4) rectangle (19,7);

  \fill [color=shadecolor!43] (-5.,-5.) -- (-5.,5.) -- (5.,5.) -- (5.,-5.);
  \draw [color=black] (-5.,5.) -- (-5.,-5.);
  \draw [color=black] (5.,5.) -- (5.,-5.);
  \draw [color=black] (-5.,5.) -- (5.,5.);
  \draw [color=black] (5.,-5.) -- (-5.,-5.);
 
 % \draw (5.,0.) node[anchor=west] {\scriptsize{$X^{-,r}$}};
 % \draw (-5.,0.) node[anchor=east] {\scriptsize{$X^{-,l}$}};
 
 % \draw (0.,5.) node[anchor=south] {\scriptsize{$X^{+,r}$}};
 % \draw (0.,-5.) node[anchor=north] {\scriptsize{$X^{+,l}$}};

  \draw[color=red,->] (3.,2.) -- (7.,2.);
  \draw[color=red,->] (3.,-2.) -- (7.,-2.);
  \draw[color=red,->] (3.,-0.) -- (7.,-0.);

  \draw[color=red,->] (-3.,2.) -- (-7.,2.);
  \draw[color=red,->] (-3.,-2.) -- (-7.,-2.);
  \draw[color=red,->] (-3.,-0.) -- (-7.,-0.);

  \draw[color=blue,->] (2.,-7.) -- (2.,-3.);
  \draw[color=blue,->] (-2.,-7.) -- (-2.,-3.);
  \draw[color=blue,->] (-0.,-7.) -- (-0.,-3.);

  \draw[color=blue,->] (2.,7.) -- (2.,3.);
  \draw[color=blue,->] (-2.,7.) -- (-2.,3.);
  \draw[color=blue,->] (-0.,7.) -- (-0.,3.);

  \draw[color=black,->] (-7.,-7.) -- (-5,-7.);
  \draw[color=black,->] (-7.,-7.) -- (-7,-5.);
  \draw (-7.,-6) node[anchor=east] {\scriptsize{$x_{s}$}};
  \draw (-6.,-7) node[anchor=north] {\scriptsize{$x_{u}$}};

\end{tikzpicture}




==> fig/coneFig.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=3.0mm,y=3.0mm]

  \fill [color=shadecolor!43] (-0.,-0.) -- (-0.,10.) -- (10.,10.) -- (10.,-0.); 
  \draw[color=black] (-0.,0.) -- (10,0.);

  \draw[color=black] (0.,0.) -- (0.,10);
 
  \draw[color=black] (0.,10.) -- (10.,10);
 
  \draw[color=black] (10.,10.) -- (10.,0.);
 
  \draw [semithick,dash pattern=on 5pt off 5pt,color=black] (-1,11) -- (11,-1);
  \draw [semithick,dash pattern=on 5pt off 5pt,color=black] (11,11) -- (-1,-1);

  \draw [color=red] (5,5) .. controls (6,7) and (4,8) .. (5,10);
  \draw [color=red] (5,5) .. controls (4,3) and (6,2) .. (5,0);
  
  \draw [color=blue] (5,5) .. controls (7,4) and (8,6) .. (10,5);
  \draw [color=blue] (5,5) .. controls (3,6) and (2,4) .. (0,5);

  \clip(-5,-3) rectangle (15,13);
  
  \begin{scriptsize}
  \draw (10.,5.) node[anchor=west] {$\scriptsize{X^{-,r}}$};
  \draw (0.,5.) node[anchor=east] {$\scriptsize{X^{-,l}}$};

  \draw (5.,10.) node[anchor=south] {$\scriptsize{X^{+,r}}$};
  \draw (5.,0.) node[anchor=north] {$\scriptsize{X^{+,l}}$};

  \draw[color=black,->] (-2.,-2.) -- (-0,-2.);
  \draw[color=black,->] (-2.,-2.) -- (-2,-0.);
  \draw (-2.,-1) node[anchor=east] {\scriptsize{$x_{s}$}};
  \draw (-1.,-2) node[anchor=north] {\scriptsize{$x_{u}$}};
\end{scriptsize}


\end{tikzpicture}




==> fig/coveringPic.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=2.5mm,y=2.5mm]
 
  \clip(-19,-8.4) rectangle (19,7);

  \fill [color=brown!50] (-5.,-5.) -- (-5.,5.) -- (5.,5.) -- (5.,-5.);
  \draw [color=orange,thick] (-5.,5.) -- (-5.,-5.);
  \draw [color=orange,thick] (5.,5.) -- (5.,-5.);
  \draw [color=brown,thick] (-5.,5.) -- (5.,5.);
  \draw [color=brown,thick] (5.,-5.) -- (-5.,-5.);

  \filldraw[draw=blue, fill=blue!50, opacity=0.8]
      (-9,-4) .. controls (-2,1) and (3,-4) .. (11,-1) -- (10,3) .. controls (3,0) and (-2,5) .. (-10,0) -- (-9,-4);

  \draw [color=red,thick] (11,-1) -- (10,3);
  \draw [color=red,thick] (-10,0) -- (-9,-4);


     
  \draw (3.,-5.) node[anchor=south] {\scriptsize{$\displaystyle Y_{c}$}};
  \draw (0.,1.) node[anchor=north] {\scriptsize{$\displaystyle(c_{Y} \circ g)\left(|X|\right)$}};
  \draw (10.5,1.) node[anchor=west] {\scriptsize{$\displaystyle(c_{Y} \circ g)(X^{-,r})$}};
  \draw (-9.5,-2.) node[anchor=east] {\scriptsize{$\displaystyle(c_{Y} \circ g)(X^{-,l})$}};

  \draw[color=black,->] (-7.,-7.) -- (-5,-7.);
  \draw[color=black,->] (-7.,-7.) -- (-7,-5.);
  \draw (-7.,-6) node[anchor=east] {\scriptsize{$x_{s}$}};
  \draw (-6.,-7) node[anchor=north] {\scriptsize{$x_{u}$}};

\end{tikzpicture}




==> fig/schemeFig.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=13mm,y=6.5mm]
 
  \draw[color=black] (-0.,0.) -- (10,0.);
  \foreach \x in {0,...,10}
  \draw[shift={(\x,0)},color=black] (0pt,1pt) -- (0pt,-1pt) node[below] {};

  \draw[color=black] (0.,0.) -- (0.,10);
  \foreach \y in {0,...,10}
  \draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-1pt,0pt) node[left] {};
 
 % \draw[color=black] (0.,10.) -- (10.,10);
 % \foreach \z in {0,...,10}
 % \draw[shift={(\z,10)},color=black] (0pt,1pt) -- (0pt,-1pt) node[left] {};

  \clip(0,-1) rectangle (10,10);

  \filldraw[draw=orange, fill=orange!25] (1.7,7.4) -- (1.7,8.6) -- (2.3,8.6) -- (2.3,7.4) -- (1.7,7.4);
  \filldraw[draw=orange, fill=orange!25] (1.6,1.2) -- (1.6,2.8) -- (2.4,2.8) -- (2.4,1.2) -- (1.6,1.2);
  \filldraw[draw=orange, fill=orange!25] (7.7,1.4) -- (7.7,2.6) -- (8.3,2.6) -- (8.3,1.4) -- (7.7,1.4);
  \filldraw[draw=orange, fill=orange!25] (7.6,7.2) -- (7.6,8.8) -- (8.4,8.8) -- (8.4,7.2) -- (7.6,7.2);

  \filldraw[draw=brown, fill=brown!25] (7.7,1.4) -- (7.7,2.6) -- (2.4,2.8) -- (2.4,1.2) -- (7.7,1.4);
  \filldraw[draw=brown, fill=brown!25] (7.6,7.2) -- (7.6,8.8) -- (2.3,8.6) -- (2.3,7.4) -- (7.6,7.2);

  \draw [color=darkgreen,semithick,domain=0.:10.] plot(\x,{8});
  \draw [color=darkgreen,semithick,domain=0.:10.] plot(\x,{2});

  \draw [->,semithick,dash pattern=on 5pt off 5pt,color=blue] (2.,2.8) -- (2.,7.4);
  \draw [->,semithick,dash pattern=on 5pt off 5pt,color=blue] (8.,7.2) -- (8.,2.6);

  \draw [->,color=blue] (4.99,8.) -- (5.01,8.);
  \draw [->,color=blue] (5.01,2.) -- (4.99,2.);
 
  \draw [color=red,thick] (1.6,2.8) -- (2.4,2.8);
  \draw [color=red,thick] (7.7,2.6) -- (8.3,2.6);
  \draw [color=red,thick] (2.4,2.8) -- (2.4,1.2);
  \draw [color=red,thick] (7.7,2.6) -- (7.7,1.4);
 
  \draw [color=red,thick] (7.6,8.8) -- (7.6,7.2);
  \draw [color=red,thick] (7.6,7.2) -- (8.4,7.2);
  \draw [color=red,thick] (2.3,7.4) -- (2.3,8.6);
  \draw [color=red,thick] (2.3,7.4) -- (1.7,7.4);
 
  \draw [color=blue,<-] (2.3-0.1,8.+0.2) ..controls(2.-0.1,8.+0.2).. (2.-0.1,7.4+0.2);
  \draw [color=blue,<-] (8.4-0.3,8.-0.6) ..controls(8.4-0.3,8.8-0.6).. (8.-0.3,8.8-0.6);
 
  \draw [color=blue,->] (8.+0.1,2.6-0.2) ..controls(8.+0.1,2.-0.2).. (7.7+0.1,2.-0.2); 
  \draw [color=blue,<-] (1.6+0.3,2.+0.6) ..controls(1.6+0.3,1.2+0.6).. (2.+0.3,1.2+0.6);

  \begin{scriptsize}
    \draw (9.2,8.) node[anchor=north] {$\Lambda_{1}$};
    \draw (9.2,2.) node[anchor=north] {$\Lambda_{-1}$};
 
    \draw (2.,5.) node[anchor=west] {$P_{L}$};
    \draw (8.,5.) node[anchor=west] {$P_{R}$};
  
    \draw (5.,8.) node[anchor=north west] {$S_{u}$};
    \draw (5.,2.) node[anchor=north west] {$S_{d}$};   

    \draw (8.14,7.84) node[anchor=north east] {$S_{ur}$};
    \draw (1.3,7.5) node[anchor=north west] {$S_{ul}$};     
    \draw (1.56,1.09) node[anchor=south west] {$S_{dl}$};
    \draw (8.7,0.7) node[anchor=south east] {$S_{dr}$};     
  
    \draw (2.,0.) node[anchor=north] {$y_{*}$};
    \draw (8.,0.) node[anchor=north] {$y^{*}$};

    \draw (5.,0.) node[anchor=north] {$y$};
    \draw (0.,5.) node[anchor=west] {$x_{1}, x_{2}$};
  \end{scriptsize}

\end{tikzpicture}




==> fig/schemeFig2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=13mm,y=6.5mm]
 
  \draw[color=black] (-0.,0.) -- (10,0.);
  \foreach \x in {0,...,10}
  \draw[shift={(\x,0)},color=black] (0pt,1pt) -- (0pt,-1pt) node[below] {};

  \draw[color=black] (0.,0.) -- (0.,10);
  \foreach \y in {0,...,10}
  \draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-1pt,0pt) node[left] {};
 
 % \draw[color=black] (0.,10.) -- (10.,10);
 % \foreach \z in {0,...,10}
 % \draw[shift={(\z,10)},color=black] (0pt,1pt) -- (0pt,-1pt) node[left] {};

  \clip(0,-1) rectangle (10,10);

  \filldraw[draw=orange, fill=orange!25] (1.7,7.4) -- (1.7,8.6) -- (2.3,8.6) -- (2.3,7.4) -- (1.7,7.4);
  \filldraw[draw=black, fill=shadecolor!10] (1.6,1.2) -- (1.6,2.8) -- (2.4,2.8) -- (2.4,1.2) -- (1.6,1.2);
  \filldraw[draw=orange, fill=orange!25] (7.7,1.4) -- (7.7,2.6) -- (8.3,2.6) -- (8.3,1.4) -- (7.7,1.4);
  \filldraw[draw=orange, fill=orange!25] (7.6,7.2) -- (7.6,8.8) -- (8.4,8.8) -- (8.4,7.2) -- (7.6,7.2);

  \filldraw[draw=brown, fill=brown!25] (7.7,1.4) -- (7.7,2.6) -- (2.4,2.8) -- (2.4,1.2) -- (7.7,1.4);
  \filldraw[draw=brown, fill=brown!25] (7.6,7.2) -- (7.6,8.8) -- (2.3,8.6) -- (2.3,7.4) -- (7.6,7.2);

  \draw [color=darkgreen,semithick,domain=0.:10.] plot(\x,{8});
  \draw [color=darkgreen,semithick,domain=0.:1.6] plot(\x,{2});
  \draw [color=darkgreen,semithick,domain=2.4:10.] plot(\x,{2});


  % --------------------- NEW -----------------------
 % \fill [color=shadecolor!43] (-0.,-0.) -- (-0.,10.) -- (10.,10.) -- (10.,-0.); 
  
  \draw [semithick,dash pattern=on 2pt off 3pt,color=black] (1.4,3.2) -- (2.6,0.8);
  \draw [semithick,dash pattern=on 2pt off 3pt,color=black] (1.4,0.8) -- (2.6,3.2);

  \draw [color=cyan!233] (2,2) .. controls (2.15,1.73) and (2.3,2.4) .. (2.4,1.8);
  \draw [color=magenta] (2,2) .. controls (1.92,2.3) and (2.2,2.4) .. (1.92,2.8);

 % \draw [color=blue] (5,5) .. controls (3,6) and (2,4) .. (0,5);
  % ------------------- OLD ---------------------------


  \draw [->,semithick,dash pattern=on 5pt off 5pt,color=blue] (2.,2.8) -- (2.,7.4);
  \draw [->,semithick,dash pattern=on 5pt off 5pt,color=blue] (8.,7.2) -- (8.,2.6);
 
  \node[draw,circle,inner sep=1pt,fill, color=blue] at (2,2){};

  \draw [->,color=blue] (4.99,8.) -- (5.01,8.);
  \draw [->,color=blue] (5.01,2.) -- (4.99,2.);
  \draw [->,color=blue] (0.99,2.) -- (1.01,2.);
  \draw [->,color=blue] (3.01,2.) -- (2.99,2.);
  \draw [->,color=blue] (7.01,2.) -- (6.99,2.);
 
  %\draw [color=red,thick] (1.6,2.8) -- (2.4,2.8);
  \draw [color=red,thick] (7.7,2.6) -- (8.3,2.6);
  \draw [color=red,thick] (2.4,2.8) -- (2.4,1.2);
  \draw [color=red,thick] (7.7,2.6) -- (7.7,1.4);
 
  \draw [color=red,thick] (7.6,8.8) -- (7.6,7.2);
  \draw [color=red,thick] (7.6,7.2) -- (8.4,7.2);
  \draw [color=red,thick] (2.3,7.4) -- (2.3,8.6);
  \draw [color=red,thick] (2.3,7.4) -- (1.7,7.4);
 
  \draw [color=blue,<-] (2.3-0.1,8.+0.2) ..controls(2.-0.1,8.+0.2).. (2.-0.1,7.4+0.2);
  \draw [color=blue,<-] (8.4-0.3,8.-0.6) ..controls(8.4-0.3,8.8-0.6).. (8.-0.3,8.8-0.6);
  \draw [color=blue,->] (8.+0.1,2.6-0.2) ..controls(8.+0.1,2.-0.2).. (7.7+0.1,2.-0.2); 
  

  \begin{scriptsize}
    \draw (9.2,8.) node[anchor=north] {$\Lambda_{1}$};
    \draw (9.2,2.) node[anchor=north] {$\Lambda_{-1}$};
 
    \draw (2.,5.) node[anchor=west] {$W_L^{u}$};
    \draw (8.,5.) node[anchor=west] {$P_{R}$};
  
    \draw (5.,8.) node[anchor=north west] {$S_{u}$};
    \draw (5.,2.) node[anchor=north west] {$S_{d}$};   

    \draw (8.14,7.84) node[anchor=north east] {$S_{ur}$};
    \draw (1.3,7.5) node[anchor=north west] {$S_{ul}$};     
    \draw (2.61,1.22) node[anchor=north east] {$(B,Q_{\epsilon})$};
    \draw (8.7,0.7) node[anchor=south east] {$S_{dr}$};     
  
    \draw (2.,0.) node[anchor=north] {$y_{*}$};
    \draw (8.,0.) node[anchor=north] {$y^{*}$};

    \draw (5.,0.) node[anchor=north] {$y$};
    \draw (0.,5.) node[anchor=west] {$x_{1}, x_{2}$};
  \end{scriptsize}

\end{tikzpicture}




==> fig/segmentCovFig.tex <==
\begin{scriptsize}
\begin{subfigure}[t]{0.65\textwidth}
  \centering
  \begin{overpic}[width=50mm, clip=true, trim = 0mm 20mm 0mm 0mm]{fig/S3}
    \put (78,15){$S$}
    \put (-12,-2){
      \begin{tikzpicture}[line cap=round,line join=round,>=latex]
        \draw[color=black,->] (0.,0.) -- (0.4,-0.2);
        \draw[color=black,->] (0.,0.) -- (-0.04,0.46);
        \draw[color=black,->] (0.,0.) -- (0.44,0.27);
        \draw (0.4,-0.25) node[anchor=east] {\scriptsize{$x_{s}$}};
        \draw (0.02,0.2) node[anchor=east] {\scriptsize{$x_{u}$}};
        \draw (0.26,0.047) node[anchor=west] {\scriptsize{$x_{\mu}$}};
      \end{tikzpicture}
    }
  \end{overpic}
  \caption{}\label{segmentCovFig:A}
\end{subfigure}
\\
%
\begin{subfigure}[t]{0.95\textwidth}
  \centering
  \begin{overpic}[width=50mm, clip=true, trim = 0mm 22mm 0mm 0mm]{fig/S2}
    \put (78,18){$S$}
    \put (22,3) {$X_{S,\text{in}}$}
    \put (70,49) {$X_{S,\text{out}}$}
  \end{overpic} \qquad
%
  \begin{overpic}[width=50mm, clip=true, trim = 0mm 22mm 0mm 0mm]{fig/S2a}
    \put (78,18){$S$}
    \put (97,58) {$X_{S,\text{out}}$}  
    \put (97,90) {$R(X_{S,\text{in}})$}  
  \end{overpic}
  \caption{}\label{segmentCovFig:B}
\end{subfigure}
%
\begin{subfigure}[t]{0.95\textwidth}
  \centering
  \begin{overpic}[width=50mm, clip=true, trim = 0mm 22mm 0mm 0mm]{fig/S1}
    \put (78,18){$S$}
    \put (22,3) {$X_{S,\text{in}}$}
    \put (62,35) {$X_{S,\text{lu}}^{1/20,\text{uc}}$}
   \end{overpic}
%
   \begin{overpic}[width=50mm, clip=true, trim = 0mm 22mm 0mm 0mm]{fig/S1a}
    \put (78,18){$S$}
    \put (88,58) {$E_{S}(X_{S,\text{in}})$}
    \put (86,29) {$X_{S,\text{lu}}^{1/20,\text{uc}}$}  
  \end{overpic}
  \caption{}\label{segmentCovFig:C}
\end{subfigure}
\end{scriptsize}


==> fig/segmentSlopeFig.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=2.5mm,y=2.5mm]
 
  \draw[color=black] (-0.,0.) -- (20,0.);
  \foreach \x in {0,...,10}
  \draw[shift={(2*\x,0)},color=black] (0pt,1pt) -- (0pt,-1pt) node[below] {};

  \draw[color=black] (0.,0.) -- (0.,10);
  \foreach \y in {0,...,5}
  \draw[shift={(0,2*\y)},color=black] (2pt,0pt) -- (-1pt,0pt) node[left] {};
 
  \clip(0,-2) rectangle (40,12);

\begin{scope}[spy using outlines=
      {magnification=4, size=90pt, rounded corners, connect spies}]

  \fill [color=brown!25] (2.,4.) -- (2.,6.) -- (18.,8.) -- (18.,2.);
  \draw [color=brown] (2.,4.) -- (18.,2.);
  \draw [color=brown] (2.,6.) -- (18.,8.);
  \draw [color=brown] (2.,4.) -- (2.,6.);
  \draw [color=brown] (18.,8.) -- (18.,2.);

  \draw [->,color=brown] (10.,7.) -- (11.0,9.2);
  \draw [->,color=brown] (6.,6.5) -- (7.0,8.7);
  \draw [->,color=brown] (14.,7.5) -- (15.0,9.7);
 
  \draw [->,color=brown] (10.,3.) -- (11.0,0.8);
  \draw [->,color=brown] (6.,3.5) -- (7.0,1.3);
  \draw [->,color=brown] (14.,2.5) -- (15.0,0.3);
 
  \draw [color=darkgreen,semithick,domain=0.:20.] plot(\x,{5});
  \draw [->,color=brown] (9.99,5.) -- (10.01,5.);

  \spy [black] on (10.5,7.8) in node at (30.,5.);

\end{scope}

  
  \draw [->,color=black] ( 30.-10.5*4.+10.*4., 5.-7.8*4.+7.*4) -- ( 30.-10.5*4.+10.*4. , 5.-7.8*4.+9.2*4);
  \draw [->,color=black] ( 30.-10.5*4.+10.*4., 5.-7.8*4.+7.*4) -- ( 30.-10.5*4.+11.*4. , 5.-7.8*4.+7.*4);
 
  \draw [color=black,dashed] ( 30.-10.5*4.+10.*4., 5.-7.8*4.+9.2*4) -- ( 30.-10.5*4.+11.*4. , 5.-7.8*4.+9.2*4);
  \draw [color=black,dashed] ( 30.-10.5*4.+11.*4., 5.-7.8*4.+7.*4) -- ( 30.-10.5*4.+11.*4. , 5.-7.8*4.+9.2*4);

  \draw ( 30.-10.5*4.+11.*4. , 5.-7.8*4.+7.*4) node[anchor=north] {\scriptsize{$\displaystyle\frac{dy}{dt}$}};
  \draw ( 30.-10.5*4.+10.*4. , 5.-7.8*4.+9.2*4 - 1) node[anchor=east] {\scriptsize{$\displaystyle\frac{dx_{1}}{dt}$}};

  \draw (10.,0.) node[anchor=north] {\scriptsize{$y$}};
  \draw (0.,9.5) node[anchor=west] {\scriptsize{$x_{1}$}};

\end{tikzpicture}




==> fig/shootingFig.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=6.0mm,y=6.0mm]

  \fill [color=shadecolor!10] (-0.,-0.) -- (-0.,10.) -- (10.,10.) -- (10.,-0.); 
  \draw[color=black] (-0.,0.) -- (10,0.);
  \draw[color=black] (0.,0.) -- (0.,10);
  \draw[color=black] (0.,10.) -- (10.,10);
  \draw[color=black] (10.,10.) -- (10.,0.);

  \draw[color=darkgreen] (3.5,3.) -- (3.5,7.);
  \draw[color=darkgreen] (6.5,3.) -- (6.5,7.);
  \draw[color=darkgreen] (3.5,3.) -- (6.5,3.);
  \draw[color=darkgreen] (3.5,7.) -- (6.5,7.);
 
  \draw[color=darkgreen,->] (3.8,6.0) -- (3.1,6.0);
  \draw[color=darkgreen,->] (3.8,4.0) -- (3.1,4.0);
  \draw[color=darkgreen,->] (6.2,6.0) -- (6.8,6.0);
  \draw[color=darkgreen,->] (6.2,4.0) -- (6.8,4.0);
  \draw[color=darkgreen,->] (4.2,2.7) -- (4.2,3.3);
  \draw[color=darkgreen,->] (5.8,2.7) -- (5.8,3.3);
  \draw[color=darkgreen,->] (4.2,7.3) -- (4.2,6.7);
  \draw[color=darkgreen,->] (5.8,7.3) -- (5.8,6.7);

  \draw[color=black,->] (7.,10.5) -- (7.,9.5);
  \draw[color=black,->] (3.,-0.5) -- (3.,0.5);
  \draw[color=black,->] (7.,-0.5) -- (7.,0.5);
  \draw[color=black,->] (9.5,3.) -- (10.5,3.);
  \draw[color=black,->] (9.5,7.) -- (10.5,7.);
  \draw[color=black,->] (0.5,7.) -- (-0.5,7.);
  \draw[color=black,->] (0.5,3.) -- (-0.5,3.);
  
  \draw [semithick,dash pattern=on 5pt off 5pt,color=black] (1.2,3.) -- (8.8,3.);

  \draw[color=black,->] (3.,10.5) -- (3.,9.5);
  \draw[color=black,->] (7.,10.5) -- (7.,9.5);
  \draw[color=black,->] (3.,-0.5) -- (3.,0.5);
  \draw[color=black,->] (7.,-0.5) -- (7.,0.5);
  \draw[color=black,->] (9.5,3.) -- (10.5,3.);
  \draw[color=black,->] (9.5,7.) -- (10.5,7.);
  \draw[color=black,->] (0.5,7.) -- (-0.5,7.);
  \draw[color=black,->] (0.5,3.) -- (-0.5,3.);
 
  \draw [semithick,dash pattern=on 5pt off 5pt, color=Sepia, ->] (6,0) .. controls (6.5,2) .. (7,3);
  \draw [semithick,dash pattern=on 5pt off 5pt, color=Sepia, ->] (4.5,0) .. controls (3.9,2) .. (3,3);
  \draw [semithick,dash pattern=on 5pt off 5pt, color=Sepia, ->] (8,0) .. controls (8.5,1.5) .. (10,2);
  \draw [semithick,dash pattern=on 5pt off 5pt, color=Sepia, ->] (2.0,0) .. controls (1.5,1.0) .. (0,1.5);

 \node[draw,circle,inner sep=1pt,fill, color=black] at (5,5){};
 
 \node[draw,circle,inner sep=0.6pt,fill, color=black] at (3,3){};
 \node[draw,circle,inner sep=0.6pt,fill, color=black] at (7,3){};


 
  \draw [semithick,dash pattern=on 5pt off 5pt,color=black] (-1,11) -- (11,-1);
  \draw [semithick,dash pattern=on 5pt off 5pt,color=black] (11,11) -- (-1,-1);

  \draw [color=red] (5,5) .. controls (6,7) and (4,8) .. (5,10);
  \draw [color=red] (5,5) .. controls (4,3) and (6,2) .. (5,0);
  
  \draw [color=blue] (5,5) .. controls (7,4) and (8,6) .. (10,5);
  \draw [color=blue] (5,5) .. controls (3,6) and (2,4) .. (0,5);
  

  \clip(-3,-3) rectangle (13,13);
  
  \begin{scriptsize}
  \draw[color=black,->] (-2.,-2.) -- (-0,-2.);
  \draw[color=black,->] (-2.,-2.) -- (-2,-0.);

  \draw[color=red] (5.,8.) node[anchor=west] {$W^s(0,1)$};
  \draw[color=blue] (2.,5.) node[anchor=south] {$W^u(0,1)$};
  \draw[color=black] (4.2,4.4) node[anchor=south] {$(0,1)$};

  \draw[color=Sepia](4.5,0.0) node[anchor=north] {$\theta_l$}; 
  \draw[color=Sepia](6,0.0) node[anchor=north] {$\theta_r$}; 
  \draw[color=Sepia](2.0,0.0) node[anchor=north] {$\tilde{\theta}_l$}; 
  \draw[color=Sepia](8,0.0) node[anchor=north] {$\tilde{\theta}_r$}; 
 
  \draw[color=Sepia] (5.,-0.7) node[anchor=north] {$W^u(0,-1)$ \text{ for fixed } $\theta$};


  \draw[color=black] (4.2,4.4) node[anchor=south] {$(0,1)$};

  \draw[color=black] (2.8,3) node[anchor=south] {$D_{-}$};
  \draw[color=black] (7.2,3) node[anchor=south] {$D_{+}$};

  \draw[color=darkgreen]  (7.1,6.1) node[anchor=south] {$B_{ul}$};
  \draw[color=black]  (10.5,8.4) node[anchor=north] {$\tilde{B}_{ul}$};


  \draw (-2.,-1) node[anchor=east] {\scriptsize{$x_{2}$}};
  \draw (-1.,-2) node[anchor=north] {\scriptsize{$x_{1}$}};
\end{scriptsize}


\end{tikzpicture}




==> fig/singularOrbitFig.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=4.5mm,y=4.5mm]
 
  \draw[color=black] (-0.,0.) -- (10,0.);
  \foreach \x in {0,...,10}
  \draw[shift={(\x,0)},color=black] (0pt,1pt) -- (0pt,-1pt) node[below] {};

  \draw[color=black] (0.,0.) -- (0.,10);
  \foreach \y in {0,...,10}
  \draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-1pt,0pt) node[left] {};
 
 % \draw[color=black] (0.,10.) -- (10.,10);
 % \foreach \z in {0,...,10}
 % \draw[shift={(\z,10)},color=black] (0pt,1pt) -- (0pt,-1pt) node[left] {};

  \clip(0,-1) rectangle (10,10);


  \draw [color=darkgreen,semithick,domain=0.:10.] plot(\x,{8});
  \draw [color=darkgreen,semithick,domain=0.:10.] plot(\x,{2});

  \draw [->,semithick,dash pattern=on 5pt off 5pt,color=blue] (2.,2.) -- (2.,8.);
  \draw [->,semithick,dash pattern=on 5pt off 5pt,color=blue] (8.,8.) -- (8.,2.);

  \draw [->,color=blue] (4.99,8.) -- (5.01,8.);
  \draw [->,color=blue] (5.01,2.) -- (4.99,2.);

  \draw (9.,8.) node[anchor=north] {\scriptsize{$\Lambda_u(w)$}};
  \draw (9.,2.) node[anchor=north] {\scriptsize{$\Lambda_d(w)$}};

  \draw (2.,5.) node[anchor=west] {\scriptsize{$w_{*}$}};
  \draw (8.,5.) node[anchor=west] {\scriptsize{$w^{*}$}};

  \draw (5.,0.) node[anchor=north] {\scriptsize{$w$}};
  \draw (0.,5.) node[anchor=west] {\scriptsize{$u,v$}};

\end{tikzpicture}




==> fig/singularOrbitFig2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=latex,x=4.5mm,y=4.5mm]
 
  \draw[color=black] (-0.,0.) -- (10,0.);
  \foreach \x in {0,...,10}
  \draw[shift={(\x,0)},color=black] (0pt,1pt) -- (0pt,-1pt) node[below] {};

  \draw[color=black] (0.,0.) -- (0.,10);
  \foreach \y in {0,...,10}
  \draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-1pt,0pt) node[left] {};
 
 % \draw[color=black] (0.,10.) -- (10.,10);
 % \foreach \z in {0,...,10}
 % \draw[shift={(\z,10)},color=black] (0pt,1pt) -- (0pt,-1pt) node[left] {};

  \clip(0,-1) rectangle (10,10);

  \node[draw,circle,inner sep=1pt,fill, color=blue] at (2,2){};

  \draw [color=darkgreen,semithick,domain=0.:10.] plot(\x,{8});
  \draw [color=darkgreen,semithick,domain=0.:10.] plot(\x,{2});

  \draw [->,semithick,dash pattern=on 5pt off 5pt,color=blue] (2.,2.4) -- (2.,8.);
  \draw [->,semithick,dash pattern=on 5pt off 5pt,color=blue] (8.,8.) -- (8.,2.);

  \draw [->,color=blue] (4.99,8.) -- (5.01,8.);
  \draw [->,color=blue] (5.01,2.) -- (4.99,2.);
  \draw [->,color=blue] (0.99,2.) -- (1.01,2.);
  \draw [->,color=blue] (3.01,2.) -- (2.99,2.);
  \draw [->,color=blue] (7.01,2.) -- (6.99,2.);

  \draw (9.,8.) node[anchor=north] {\scriptsize{$\Lambda_u(w)$}};
  \draw (9.,2.) node[anchor=north] {\scriptsize{$\Lambda_d(w)$}};

  \draw (2.,5.) node[anchor=west] {\scriptsize{$\theta=\theta_{*}$}};
  \draw (2.,4.3) node[anchor=west] {\scriptsize{$w_*=0$}};
  \draw (8.,5.) node[anchor=west] {\scriptsize{$w^{*}$}};

  \draw (5.,0.) node[anchor=north] {\scriptsize{$w$}};
  \draw (0.,5.) node[anchor=west] {\scriptsize{$u,v$}};

\end{tikzpicture}



